Risk-based Design Optimization for Powder Bed Fusion Metal Additive Manufacturing

Powder bed fusion is a widely used additive manufacturing (AM) process for producing complex, small-batch parts that are impractical to manufacture using conventional methods. However, its broader adoption is hindered by process-induced defects. The challenge in AM stems from inherent material and process uncertainties. Therefore, it is critical to account for these uncertainties in the design optimization and control of powder bed fusion AM processes. In this work, we formulate and solve a design optimization problem under uncertainty for a powder bed fusion metal AM process. Our objective is to minimize energy consumption while enforcing a risk-based constraint formulated with a buffered probability of failure on residual stress, along with a constraint on melting temperature to ensure a successful build. We use surrogate models for the residual stress and temperature snapshots to accelerate optimization; we train these models using data from high-fidelity finite element simulations. We validate the optimization results through additional high-fidelity simulations. The validated results demonstrate that the proposed optimization reduces energy consumption, enhances process reliability, and contributes to more robust and sustainable additive manufacturing.

==> fig_BPOF_buffer.tex <==
\pgfmathdeclarefunction{frechet}{3}{%
	\pgfmathparse{(#1/#2)*((x-#3)/#2)^(-1-#1)*exp(-((x-#3)/#2)^(-#1))}%
}
% define some commands to maintain consistency
\newcommand{\pkg}[1]{\texttt{#1}}
\newcommand{\cls}[1]{\textsf{#1}}
\newcommand{\file}[1]{\texttt{#1}}

\newcommand{\failset}{\mathcal{G}}

\newcommand{\qbar}{\overline{Q}}
\newcommand{\pt}{p_{\tau}}
\newcommand{\hpt}{\hat{p}_{\tau}}
\newcommand{\pbuf}{\overline{p}_{\tau}}
% \input{macros.tex}
\begin{tikzpicture}[scale=1,auto]
% xtick={2.6,2.75}, xticklabels={\hspace*{-2.0ex}$Q_\alpha$,\hspace*{2.0ex}$\qbar_{\alpha}$}
\begin{axis}[
    xmin=0.75, xmax=5.4, ymin=0, ymax=0.7, height=5cm, width=8cm,
    black!60, very thick, domain=0:2.5, samples=100,
    axis lines=left,
    every axis y label/.style={
        at={(ticklabel cs:0.5)},
        rotate=90,
        align=center, 
        yshift = 5pt
        },
    ylabel={Probability density},
    every axis x label/.style={at=(current axis.right of origin),anchor=north}, 
    xlabel={$g(\bd,Z;\boldsymbol{\theta})$}, 
    every tick/.style={black, very thick}, 
    tick label style={font=\footnotesize,black,text height=1ex}, 
    xtick={2.4,3.5}, xticklabels={$Q_{\alpha} = \zeta$,\hspace*{2.5ex}$\bar{Q}_{\alpha} = \tau$}, 
    ytick=\empty, enlargelimits=upper, clip=true, axis on top, smooth
]
\addplot [fill=blue!30, draw=none, domain=2.4: 3.5] {frechet(3,2,0)} \closedcycle;
\addplot [fill=red!30, draw=none, domain=3.5:5] {frechet(3,2,0)} \closedcycle;
\addplot [very thick,black!80, domain=0.3:5] {frechet(3,2,0)};	

% \node at (axis cs:1.8,0.3) [fill=white,font=\footnotesize,inner sep=0.4ex] {$\alpha$};	
\node at (axis cs:3.45,0.44) [fill=white, font=\footnotesize, inner sep=0.18ex, text=blue, opacity=0.6] {$\mathbb{P}[g(\bd,Z;\boldsymbol{\theta}) \in [\zeta, \tau]]$};
\node at (axis cs:4.6,0.25) [fill=white, font=\footnotesize, inner sep=0.18ex, text=red, opacity=0.6] {$p_{\tau} = \mathbb{P}[g(\bd,Z;\boldsymbol{\theta}) > \tau]$};
\node at (axis cs:2.2,0.65) [fill=white, font=\footnotesize, inner sep=0.18ex] {$\bar{p}_{\tau} = $};
\node at (axis cs:3.45,0.65) [fill=white, font=\footnotesize, inner sep=0.18ex, text=blue, opacity=0.6] {$\mathbb{P}[g(\bd,Z;\boldsymbol{\theta}) \in [\zeta, \tau]]$};
\node at (axis cs:4.55,0.65) [fill=white, font=\footnotesize, inner sep=0.18ex] {+};
\node at (axis cs:4.8,0.64) [fill=white, font=\footnotesize, inner sep=0.18ex, text=red, opacity=0.6] {$p_{\tau}$};
\node at (axis cs:5.35,0.65) [fill=white, font=\footnotesize, inner sep=0.18ex] {$ = 1 - \alpha$};
    
    % Draw vertical lines for quantiles
    % \draw[thick, blue] (5,0) -- (5,1.5);
    % \draw[thick, red] (7,0) -- (7,1);
    
    % Label the quantiles
    % \node[below] at (5,0) {$Q_\alpha = \zeta$};
    % \node[below] at (7,0) {$\overline{Q}_\alpha = \tau$};
    
    % Fill regions
    % \fill[blue, opacity=0.3] (5,0) -- (5,1.5) -- (7,1) -- (7,0) -- cycle;
    % \fill[red, opacity=0.3] (7,0) -- (7,1) -- (9.5,0.3) -- (9.5,0) -- cycle;
    
    % Add labels with arrows
    % \draw[->, thick] (3,2.5) -- (5.5,1.3);
    % \node[align=left] at (3,3) {$\overline{p}_{\tau} = \mathbb{P}[g(\mathbf{d}, Z) \in [\zeta, \tau]] + p_{\tau} = 1-\alpha$};
    
    % \draw[->, thick] (8.5,2.5) -- (7.5,0.8);
    % \node[align=left] at (8.5,3) {$p_{\tau} = \mathbb{P}[g(\mathbf{d}, Z) > \tau]$};
    
    % Add buffer label
    \node[draw, fill=white, align=center] at (2.9,0.08) {buffer};
    
    % Add small dots at specific points
    % \fill (6,1.2) circle (0.1);
    % \fill (7.5,0.7) circle (0.1);
    \end{axis}	
\end{tikzpicture}

==> fig_Q_alpha_POF_all.tex <==
\pgfmathdeclarefunction{frechet}{3}{%
	\pgfmathparse{(#1/#2)*((x-#3)/#2)^(-1-#1)*exp(-((x-#3)/#2)^(-#1))}%
}
% define some commands to maintain consistency
\newcommand{\pkg}[1]{\texttt{#1}}
\newcommand{\cls}[1]{\textsf{#1}}
\newcommand{\file}[1]{\texttt{#1}}

\newcommand{\failset}{\mathcal{G}}

\newcommand{\qbar}{\overline{Q}}
\newcommand{\pt}{p_t}
\newcommand{\hpt}{\hat{p}_t}
\newcommand{\pbuf}{\overline{p}_t}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size = 3 by 1,
        horizontal sep = 1cm,
    },
    width=5cm, height=3.2cm,
    xmin=0.75, xmax=3.8, ymin=0, ymax=0.7,
    samples=100,
    axis lines=left,
    every axis x label/.style={at=(current axis.right of origin),anchor=north},
    xlabel={$g(\bd,Z;\boldsymbol{\theta})$},
    every tick/.style={black, very thick},
    tick label style={font=\footnotesize,black,text height=1ex},
    ytick=\empty,
    enlargelimits=upper,
    clip=true,
    axis on top
]

% First plot (with y-label)
\nextgroupplot[
    ylabel={Probability\\density},
    every axis y label/.style={
        anchor=south west,
        rotate=90,
        align=center,
        inner sep=0.4ex,
        xshift=0cm
    },
    xtick={2.3,2.6},
    xticklabels={$Q_{\alpha_T}$,\hspace*{2.5ex}$\tau$}
]
\addplot [fill=blue!30, draw=none, domain=2.6:3.5] {frechet(3,2,0)} \closedcycle;
\addplot [very thick, black!80, smooth, domain=0.3:3.5] {frechet(3,2,0)};    
\node at (axis cs:3.2,0.5) [fill=white,font=\footnotesize,inner sep=0.18ex] {$p_{\tau} < 1-\alpha_T$};

% Second plot
\nextgroupplot[
    xtick={2.4},
    xticklabels={$Q_{\alpha_T}= \tau$}
]
\addplot [fill=blue!30, draw=none, domain=2.4:3.5] {frechet(3,2,0)} \closedcycle;
\addplot [very thick, black!80, smooth, domain=0.3:3.5] {frechet(3,2,0)};    
\node at (axis cs:3.2,0.5) [fill=white,font=\footnotesize,inner sep=0.18ex] {$p_{\tau} = 1-\alpha_T$};

% Third plot
\nextgroupplot[
    xtick={2.3,2.6},
    xticklabels={$\tau$, \hspace*{2.5ex} $Q_{\alpha_T}$}
]
\addplot [fill=blue!30, draw=none, domain=2.3:3.5] {frechet(3,2,0)} \closedcycle;
\addplot [very thick, black!80, smooth, domain=0.3:3.5] {frechet(3,2,0)};    
\node at (axis cs:3.2,0.5) [fill=white,font=\footnotesize,inner sep=0.18ex] {$p_{\tau} > 1-\alpha_T$};

\end{groupplot}
\end{tikzpicture}

==> fig_S_L_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    grid=both,
    grid style={dashed,gray!30},
    xlabel={$k$},
    % xlabel={Number of singular value-singular vector pair ($K$)},
    ymode = log,
    ylabel={$\textsf{err}_{\bS}(k)$},
    % xmin=0, xmax=31,
    % ymin=0, %ymax=0.12,
    % yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill},
    scaled y ticks=false,
    ytick={1, 0.1},         % Explicitly set y-ticks at 10^-1, 10^-2, 10^-3
    yticklabels={$10^{0}$, $10^{-1}$},  % Optional: Custom labels
    ymajorgrids=true,                 % Show horizontal grid lines at major ticks only
    ymax = 1.5
]

% Plot the data points
\addplot[
    color=blue,
    mark=*,
    mark size=2pt,
    thick
] coordinates {
    (1, 0.39987282961628545)
    (2, 0.26315456388152675)
    (3, 0.15059725663747497)
    (4, 0.13418503344473287)
    (5, 0.10370120666329985)
    (6, 0.09284355897732577)
    (7, 0.08453758821970234)
    (8, 0.07918093976700538)
    (9, 0.07501744014285021)
    (10, 0.07074871407171848)
};

% Add a dashed line connecting the points
\addplot[
    color=blue,
    dashed,
    thick
] coordinates {
    (1, 0.39987282961628545)
    (2, 0.26315456388152675)
    (3, 0.15059725663747497)
    (4, 0.13418503344473287)
    (5, 0.10370120666329985)
    (6, 0.09284355897732577)
    (7, 0.08453758821970234)
    (8, 0.07918093976700538)
    (9, 0.07501744014285021)
    (10, 0.07074871407171848)
};

%\node[pin={[pin edge={<-}, pin distance=8pt, align=center, fill=white, xshift=18pt, yshift=5pt, label position=above right]90:{$\textsf{err}_{\bS}(5)$ = 10.37\% $\approx$ 10\%\\ $K_{\cS} = 5$}}, circle, inner sep=2pt] at (axis cs:5, 0.10370120666329985) {};

% The main node (circle)
\node[circle, fill=lime, inner sep=3pt] (pt) at (axis cs:5, 0.10370120666329985) {};

% The node
\node[circle, fill=lime, inner sep=1pt] (pt2) at (axis cs:5, 0.22) {};

% label 1
\node[align=center, fill=white] (label1) at (axis cs:5.8, 0.28) {$K_{\cS} = 5$};

% label 2
\node[align=center, fill=white, anchor=south] (label2) at (label1.north) {$\textsf{err}_{\bS}(5)$ = 10.37\% $\approx$ 10\%};

% label 1
\node[align=left, fill=white, anchor=west] at (axis cs:6, 0.15) {$\textsf{err}_{\bS}(6)$ = 9.28\%};

% Draw an arrow to the top-left corner of the label
\draw[<-] (pt) -- (pt2);


\end{axis}
\end{tikzpicture}

==> fig_S_surrogate_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    % width=0.85\textwidth,
    % height=0.85\textwidth,
    width=\linewidth,
    height=0.8\linewidth,
    xlabel={$\eta_{1(1_{\bS})}$},
    ylabel={$\cS_{:, 1}$},
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!25},
    xmin=-1.6, xmax=1.5,
    ymin=-14500, ymax=1000,
    xtick={-1.5, -1.0, -0.5, 0.0, 0.5, 1.0, 1.5},
    % ytick={-2000, -1000, 0, 1000},
    tick scale binop=\times,
    legend pos=south west,
    legend style={draw=none, fill=white, fill opacity=0.8}
]

% Plot the data points
\addplot[only marks, mark=*, mark size=1.5pt, color=red] coordinates {
(-0.35407406, -710.21404731)
(-0.80928645, -1505.6399499)
(-0.25088211, -2261.37657319)
(0.465488, -8349.12348202)
(-0.47281281, -989.32187302)
(-0.15291872, -2101.82419295)
(0.2440657, -5413.53280881)
(-0.71011357, -355.38545158)
(-0.26400037, -2075.11955258)
(0.21482498, -5556.71651131)
(1.19074082, -12517.51104327)
(-0.66535757, -490.1730341)
(0.42986847, -8161.07863389)
(-0.69960229, -691.95426328)
(0.08434977, -5646.89566232)
(-0.78884714, -939.50446508)
(-1.17245886, -451.26551199)
(-0.39560517, -1700.52528515)
(-0.95743867, -104.08145676)
(0.01152173, -2666.7235764)
(-0.47924602, -936.56561609)
(1.2247028, -11194.9469184)
(-0.24493529, -2088.87959364)
(0.03713031, -4664.90653823)
(0.54869653, -8836.02748146)
(0.14841208, -5588.85893478)
(0.20100825, -5867.70981387)
(0.18923497, -5638.37573982)
(0.7976017, -9387.60725607)
(-0.64118813, -1393.59119518)
(0.07456119, -4536.59507275)
(-0.32722885, -1241.69141297)
(0.56870581, -7949.76763613)
(0.27462172, -5773.64361909)
(0.38036648, -6916.82718098)
(0.18669051, -6523.18589366)
(-0.07769902, -3143.80497354)
(0.52323257, -9346.75019021)
(0.01186641, -4194.30877762)
(-0.99545775, -691.75049869)
(0.25562773, -6493.89776557)
(0.67919809, -10059.49523044)
(0.79477108, -11422.15404854)
(0.59881747, -7878.37180248)
(-0.07996263, -2899.97224745)
(-0.44094345, -1319.41966287)
(0.43337259, -7492.31426988)
(-0.20870787, -2866.8710102)
(-0.40448459, -1713.20782481)
(0.7811846, -9802.60311818)
(-0.15400783, -3332.86497669)
(-0.21911998, -1476.13731157)
(-0.2567525, -1846.37340308)
(0.65231448, -9402.33782839)
(0.91108033, -9902.12309079)
(0.35290636, -6997.81334708)
(0.20766012, -5587.54288945)
(-0.26801274, -2573.52109491)
(0.3072119, -6855.26367269)
(-0.34528393, -1117.94855408)
(-0.4282425, -1040.83060484)
(-0.10711248, -2513.1134798)
(-0.86638, -691.24491918)
(0.83244646, -9575.99487144)
(-0.35253241, -2115.20973756)
(0.32271453, -7124.31832478)
(-0.29745857, -1149.06653465)
(-1.0415948, -800.67186138)
(1.102144, -10865.56241678)
(-0.81401493, -727.82902543)
(-0.53749621, -605.97268957)
(0.9910711, -10736.14759763)
(0.38252769, -6496.14062874)
(0.6129095, -11352.33652488)
(-0.20283206, -2695.28059559)
(-1.24638425, -734.08730806)
(-0.59049858, -1800.50832615)
(0.13076608, -5954.68986457)
(-0.50209115, -1142.21558443)
(-0.32731799, -550.45885739)
(0.18391917, -6469.313361)
(0.11709358, -4999.22701181)
(1.07160981, -10388.23846151)
(0.87276282, -10769.3746215)
(0.65939439, -9935.78886315)
(-0.52653234, -1187.19190093)
(0.6861273, -11340.22069592)
(1.13387108, -10737.65314164)
(0.04649235, -4225.6829543)
(-0.10292285, -2391.18874136)
(-0.49753788, -577.83943003)
(-0.16247714, -2956.49603051)
(0.29285433, -6308.92175523)
(0.3839049, -9302.11508471)
(0.58327746, -8851.66583798)
(0.14059922, -4853.71230491)
(-0.79099113, -1268.32854235)
(0.51827084, -7748.19983707)
(0.12875592, -4789.72890601)
(-0.68556474, -758.79935771)
(-0.13515209, -2879.46067546)
(-0.30567659, -757.20925649)
(-0.28542143, -1642.84632961)
(0.75212139, -9109.31611668)
(-0.43306524, -344.21649852)
(-0.6134659, -1336.66264265)
(-0.72608942, -64.21501921)
(-0.4810837, -1281.28135044)
(0.36257712, -6642.58222038)
(-0.47038756, -703.36415759)
(-0.44283246, -529.62986884)
(0.53721382, -8031.96486146)
(-0.81662533, -1040.42980021)
(-0.47129856, -703.08810709)
(0.53244211, -9131.49858493)
(0.36259561, -6839.43615583)
(0.29909953, -6514.57695068)
(-0.11579535, -2877.60350748)
(0.60481644, -9373.30008503)
(-0.2720456, -695.81250311)

};
\addlegendentry{120 samples}

% Plot the regression line
\addplot[dashed, thick, color=red, domain=-1.5:1.3] {-1584.85882257 * x^2 -6015.99306103 * x + -4075.35568946};

% Add the R^2 value to the legend
\addlegendentry{Surrogate, $R^2 = 0.9665$}

\end{axis}
\end{tikzpicture}

==> fig_T_L_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.6\linewidth,
    grid=both,
    grid style={dashed,gray!30},
    xlabel={Number of singular value-singular vector pairs, $k$},
    ymode = log,
    ylabel={$\textsf{err}_{\bT}(k)$},
    ymode = log,
    scaled y ticks=false,
    ytick={0.1, 0.01, 0.001},         % Explicitly set y-ticks at 10^-1, 10^-2, 10^-3
    yticklabels={$10^{-1}$, $10^{-2}$, $10^{-3}$},  % Optional: Custom labels
    ymajorgrids=true,                 % Show horizontal grid lines at major ticks only
]
]

% Plot the data points
\addplot[
    color=blue,
    mark=*,
    mark size=2pt,
    thick
] coordinates {
    (1, 0.10325313944291051)
    (2, 0.04530458923079103)
    (3, 0.008644761206775068)
    (4, 0.0032871406645308397)
    (5, 0.001943224380352817)
    (6, 0.0015067953784717004)
    (7, 0.0012720758890423156)
    (8, 0.0010631241969934668)
    (9, 0.0008968229291920379)
    (10, 0.0007490274357354919)
    % (11, 0.000622586528009397)
    % (12, 0.0005062072421726783)
    % (13, 0.00040432629478385037)
    % (14, 0.0003440829439568197)
    % (15, 0.00028558183857365754)
    % (16, 0.00025052897634676203)
    % (17, 0.0002142554332371854)
    % (18, 0.0001742378368296944)
    % (19, 0.0001467024099750543)
    % (20, 0.00011844018173621018)
    % (21, 8.640106315640555e-05)
    % (22, 6.183814435059e-05)
    % (23, 4.80714370375318e-05)
    % (24, 3.384334099870982e-05)
    % (25, 2.066946358525467e-05)
    % (26, 5.471339374000365e-06)
    % (27, 2.7581409380841853e-06)
    % (28, 1.529936925365344e-06)
    % (29, 7.121629765641923e-07)
    % (30, 3.1315809222116967e-07)
    % (31, 1.06800582126897e-15)
};

% Add a dashed line connecting the points
\addplot[
    color=blue,
    dashed,
    thick
] coordinates {
    (1, 0.10325313944291051)
    (2, 0.04530458923079103)
    (3, 0.008644761206775068)
    (4, 0.0032871406645308397)
    (5, 0.001943224380352817)
    (6, 0.0015067953784717004)
    (7, 0.0012720758890423156)
    (8, 0.0010631241969934668)
    (9, 0.0008968229291920379)
    (10, 0.0007490274357354919)
    % (11, 0.000622586528009397)
    % (12, 0.0005062072421726783)
    % (13, 0.00040432629478385037)
    % (14, 0.0003440829439568197)
    % (15, 0.00028558183857365754)
    % (16, 0.00025052897634676203)
    % (17, 0.0002142554332371854)
    % (18, 0.0001742378368296944)
    % (19, 0.0001467024099750543)
    % (20, 0.00011844018173621018)
    % (21, 8.640106315640555e-05)
    % (22, 6.183814435059e-05)
    % (23, 4.80714370375318e-05)
    % (24, 3.384334099870982e-05)
    % (25, 2.066946358525467e-05)
    % (26, 5.471339374000365e-06)
    % (27, 2.7581409380841853e-06)
    % (28, 1.529936925365344e-06)
    % (29, 7.121629765641923e-07)
    % (30, 3.1315809222116967e-07)
    % (31, 1.06800582126897e-15)
};

%\node[pin={[pin edge={<-}, pin distance=15pt, align=center, fill=white]0:{$\textsf{err}_{\bT}(2)$ = 4.53\%<5\%\\$K_{\cT} = 2$}}, circle, inner sep=2pt] at (axis cs:2, 0.04530458923079103) {};

% The main node (circle)
\node[circle, fill=lime, inner sep=3pt] (pt) at (axis cs:2, 0.0453) {};

% label 1
\node[align=center, fill=white, anchor=west] (label1) at (axis cs:3, 0.04530458923079103) {$\textsf{err}_{\bT}(2) = 4.53\% < 5\%$};

% label 2
\node[align=center, fill=white, anchor=north] (label2) at (label1.south) {$K_{\cT} = 2$};

% Draw an arrow to the top-left corner of the label
\draw[<-] (pt) -- (label1);

\end{axis}
\end{tikzpicture}

==> fig_T_surrogate_1.tex <==
\begin{tikzpicture}
\begin{axis}[
    % width=0.85\textwidth,
    % height=0.85\textwidth,
    width=\linewidth,
    height=0.8\linewidth,
    xlabel={$\eta_{1(1_{\bT})}$},
    ylabel={$\cT_{:, 1}$},
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!25},
    xmin=-1.5, xmax=1.3,
    ymin=-12500, ymax=-3500,
    xtick={-1.5, -1.0, -0.5, 0.0, 0.5, 1.0},
    ytick={-12000, -10000, -8000, -6000, -4000},
    tick scale binop=\times,
    legend pos=south west,
    legend style={draw=none, fill=white, fill opacity=0.8}
]

% Plot the data points
\addplot[only marks, mark=*, mark size=1.5pt, color=red] coordinates {
(-0.35604601, -5222.68146384)
(-0.85321957, -4431.24858071)
(-0.15003523, -6366.75728066)
(0.64428471, -8488.00419495)
(-0.3573726, -5778.08280897)
(-0.01682151, -6517.37002178)
(0.30224563, -7042.31621676)
(-0.6375322, -4509.5260367)
(-0.16125536, -5932.50714541)
(0.1671072, -7173.47868631)
(1.21382304, -11985.25341959)
(-0.4594446, -5525.208337)
(0.55384006, -8501.70912273)
(-0.78402307, -4872.07050438)
(0.21205757, -7726.73598906)
(-1.06530757, -4396.21306846)
(-1.10836451, -4322.53074399)
(-0.75421247, -5336.37819937)
(-0.98384585, -4118.66112941)
(-0.02408545, -6363.82222159)
(-0.24540995, -5435.19348756)
(1.19080491, -11501.10026209)
(-0.27084559, -5032.147315)
(-0.18641305, -6343.28003547)
(0.43598611, -8003.54591547)
(0.12280081, -7053.66055199)
(0.09594662, -6921.99197648)
(0.10180872, -7049.17199493)
(0.75292793, -8985.2159661)
(-0.66019518, -5323.23195922)
(0.15481499, -6969.72313903)
(-0.31610118, -6004.01320473)
(0.38159276, -7436.31492562)
(0.35355221, -7585.87753021)
(0.16245266, -7271.72128137)
(0.32958283, -7876.07792871)
(-0.00958807, -6603.04571661)
(0.46337261, -8403.67145474)
(-0.26870311, -6187.00619045)
(-0.96455013, -4350.96064677)
(0.13601139, -6988.34973093)
(0.66687046, -8914.41252307)
(0.95314675, -11389.13590645)
(0.54707974, -7937.95792349)
(0.00397185, -6665.43926937)
(-0.51812332, -5663.69932116)
(0.52154515, -7972.61927832)
(-0.13316052, -6434.27307711)
(-0.60487159, -5370.58182302)
(0.73618303, -8954.04782815)
(0.09214349, -7165.677098)
(-0.1787798, -6025.81010056)
(-0.19801392, -5654.56207964)
(0.57064255, -8624.03480113)
(0.92455955, -9407.21779074)
(0.41982038, -8085.84259841)
(0.10706527, -6870.83406993)
(-0.39263227, -6089.02584051)
(0.31475638, -7441.5970808)
(-0.36269937, -4919.48961432)
(-0.38670171, -5165.92217136)
(0.01297296, -6592.21850529)
(-0.71152114, -4820.02649833)
(0.84557608, -9283.03487533)
(-0.32794099, -5901.38363433)
(0.19969281, -7215.84528957)
(-0.26150438, -5988.92215278)
(-1.26027646, -3977.67156267)
(1.0832421, -10341.51789066)
(-0.67600595, -4553.23930083)
(-0.46434135, -5462.89746507)
(0.89940882, -9289.98764959)
(0.17192763, -7228.27805222)
(0.73412719, -10434.60232508)
(-0.25259304, -6384.21593879)
(-1.32404301, -4053.49750739)
(-0.84486431, -4958.90743362)
(0.24268422, -7452.29890768)
(-0.43049652, -5788.30106194)
(-0.31996468, -5633.87714562)
(0.15514527, -7229.23287569)
(0.13998067, -6955.06272774)
(0.96672985, -10313.06109206)
(0.97071801, -10604.61103261)
(0.6771973, -9396.83708829)
(-0.4262096, -5872.4419686)
(0.6680305, -10340.92638003)
(0.98492091, -10252.94559178)
(0.08610858, -6835.58226899)
(-0.13737846, -6084.10350195)
(-0.29922473, -5962.51870261)
(-0.20448, -6386.99498652)
(0.14051913, -6935.75429334)
(0.51132955, -9254.19486296)
(0.45763613, -8192.25524548)
(0.08462817, -6929.03396432)
(-0.75448754, -5084.27856246)
(0.21915322, -7025.99803879)
(0.14221677, -7294.34865133)
(-0.61897004, -5573.92928382)
(-0.12834356, -6338.24193153)
(-0.00921877, -6424.97344975)
(-0.3031132, -5684.23728475)
(0.7868163, -9169.80248251)
(-0.37113817, -5649.72433225)
(-0.70173016, -4758.27178951)
(-0.82804717, -4276.8957791)
(-0.57046729, -5577.29190452)
(0.49303287, -7727.27374873)
(-0.44604354, -5249.20194323)
(-0.17407323, -5909.10948884)
(0.39273361, -7562.93041139)
(-0.9156727, -4074.08693612)
(-0.28827763, -5990.72435102)
(0.53285977, -8382.60378382)
(0.53164719, -7947.56516146)
(0.09443822, -6983.46594001)
(-0.01456685, -6592.55103151)
(0.77771827, -9685.0785172)
(-0.22781608, -5662.29381938)
};
\addlegendentry{120 samples}

% Plot the regression line
\addplot[dashed, thick, color=red, domain=-1.5:1.3] {-6870.126942468027 + x * (-3143.7)};

% Add the R^2 value to the legend
\addlegendentry{Surrogate, $R^2 = 0.9245$}

\end{axis}
\end{tikzpicture}

==> fig_T_surrogate_2.tex <==
\begin{tikzpicture}
\begin{axis}[
    % width=0.85\textwidth,
    % height=0.85\textwidth,
    width=\linewidth,
    height=0.8\linewidth,
    xlabel={$\eta_{1(2_{\bT})}$},
    ylabel={$\cT_{:, 2}$},
    grid=both,
    minor grid style={gray!25},
    major grid style={gray!25},
    xmin=-1.6, xmax=1.5,
    ymin=-2400, ymax=1200,
    xtick={-1.5, -1.0, -0.5, 0.0, 0.5, 1.0, 1.5},
    ytick={-2000, -1000, 0, 1000},
    tick scale binop=\times,
    legend pos=south west,
    legend style={draw=none, fill=white, fill opacity=0.8}
]

% Plot the data points
\addplot[only marks, mark=*, mark size=1.5pt, color=red] coordinates {
(-0.09574095, 565.76663826)
(-0.73306763, 791.45644601)
(-0.46126641, 650.67872563)
(0.53912374, -209.08565076)
(-0.37918656, 638.28074998)
(0.3374514, -53.52609186)
(-0.1348934, 690.04750971)
(-0.3773338, 734.73749696)
(0.08609603, 301.46426744)
(0.16766661, 161.90487632)
(1.22338111, -2083.47548565)
(-0.45648478, 668.91981239)
(0.567212, -358.60086111)
(-0.75294054, 790.4910733)
(0.56390421, -564.15881903)
(-1.04554961, 812.79626493)
(-1.1275584, 917.79646693)
(-0.91493143, 718.74872142)
(-0.85115523, 877.18133689)
(0.31067185, 48.88556461)
(0.12844556, 365.82934413)
(1.12142307, -1687.41107421)
(0.19106826, 406.62137141)
(-0.48494181, 675.22671666)
(0.45180055, -178.0300249)
(0.10174756, 222.0007439)
(-0.06973608, 377.08597292)
(0.06366012, 169.31826264)
(0.59973069, -393.28307419)
(-0.74516281, 696.55507119)
(-0.25007997, 633.10150728)
(-0.36891086, 520.48438453)
(-0.01918191, 465.37190148)
(-0.00290425, 225.82400758)
(-0.05082577, 226.48258144)
(0.48005635, -293.72631182)
(0.34073193, -89.85030728)
(0.62057796, -558.184899)
(-0.58517129, 724.26163323)
(-0.85671299, 789.40783147)
(-0.06584904, 406.43118671)
(0.66277732, -500.53950315)
(1.02273648, -1907.97067489)
(0.21880928, 213.41488655)
(0.06725452, 254.39453985)
(-0.68972796, 743.30613482)
(0.30800293, 118.9918825)
(-0.36148903, 565.20260785)
(-0.72337913, 804.04697285)
(0.6301831, -441.21505631)
(0.44189497, -341.98987528)
(-0.07375244, 462.26309865)
(0.10040208, 351.68026535)
(0.54323064, -451.43004503)
(0.71724852, -514.4613023)
(0.45366036, -234.77280405)
(0.01199014, 359.9083839)
(-0.6432316, 572.50044951)
(0.1985887, 192.77446563)
(-0.00263791, 575.27459033)
(-0.10156216, 524.32992879)
(0.06539166, 352.89197941)
(-0.5824612, 700.81270381)
(0.72575179, -554.96489467)
(-0.42540277, 659.97081067)
(0.27772509, 83.52216408)
(-0.17181829, 385.55402239)
(-1.20871577, 886.40679921)
(1.02888313, -1059.04670832)
(-0.46987408, 786.03437306)
(-0.41998668, 646.0568753)
(0.70673745, -454.95387321)
(-0.24216287, 377.40443778)
(0.94406517, -1650.77780144)
(-0.45113576, 470.9395432)
(-1.34521181, 906.36221839)
(-0.91380567, 768.10362481)
(0.29647705, 4.2890297)
(-0.51886162, 585.77850062)
(-0.16653857, 516.86420882)
(0.37540592, -158.68035369)
(-0.14731569, 524.03601861)
(0.97863335, -1172.01213733)
(0.99923787, -1384.24796481)
(0.74950641, -865.81249253)
(-0.55862754, 586.96759808)
(0.88172757, -1620.03124875)
(0.95300508, -1120.66654565)
(0.25668118, 123.43029079)
(-0.01479368, 467.85912564)
(-0.36935935, 604.67879916)
(-0.44422519, 567.91954139)
(-0.10832244, 467.60164461)
(0.79368809, -1221.73767452)
(0.47116455, -245.45699511)
(0.00293951, 266.9293236)
(-0.83935322, 788.18180172)
(-0.01517367, 542.53660777)
(0.49133538, -368.64030683)
(-0.83825528, 699.04282776)
(-0.50621101, 774.5289033)
(0.36879412, -80.43963335)
(-0.16853136, 538.9393418)
(0.6372023, -538.25958062)
(-0.30568255, 572.09129737)
(-0.56172601, 718.79840802)
(-0.62357562, 781.66295266)
(-0.70798761, 684.77722842)
(0.21646782, 273.84585314)
(-0.24674434, 572.94446982)
(0.10510568, 285.64114311)
(0.21550716, 241.7073333)
(-0.73866396, 870.07422343)
(-0.27762897, 459.7664548)
(0.56618522, -305.15873805)
(0.36313187, 109.28808682)
(-0.19345641, 422.10874159)
(0.27847587, 9.96131042)
(0.81031965, -964.46391004)
(0.11980038, 315.49586943)

};
\addlegendentry{120 samples}

% Plot the regression line
\addplot[dashed, thick, color=red, domain=-1.5:1.3] {-662.9651309 * x^2 - 1063.48001925 * x + 368.67147444};

% Add the R^2 value to the legend
\addlegendentry{Surrogate, $R^2 = 0.9836$}

\end{axis}
\end{tikzpicture}

==> fig_opt.tex <==
\newcommand{\indentedLegend}[2]{\hspace{#1}\,#2}

\begin{tikzpicture}
    \begin{axis}[
        width=0.5\linewidth,
        height=0.35\linewidth,
        xlabel={Scanning speed, $v$ [mm/s]},
        ylabel={Power, $P\ [W]$},
        xtick={100, 200, 400, 500, 550, 800, 1000},
        ytick={20, 64, 110, 160, 200},
        xticklabel style={rotate=45, font = \footnotesize},
        legend columns=4,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, legend pos=outer north east},
        xmin=50,    % Lower bound for x-axis
    	xmax=1050, % Upper bound for x-axis
    	ymin=0,    % Lower bound for y-axis
    	ymax=220   % Upper bound for y-axis
    ]
    
    % For legend titles
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-0.5em}{Case $\ $}}
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-1em}{Initial design $\ \ $}}
    % SLSQP Optimum
    \addplot[only marks, mark=pentagon*, color=cyan, opacity=0.5, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-1em}{SLSQP $\quad \quad  \ $}}
    % COBYLA Optimum
    \addplot[only marks, mark=triangle*, color=cyan, opacity=0.5, mark size=3, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-1em}{COBYLA $\ $}}
    
	% Case 1    
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-0.5em}{1}}
    % Initial Guess
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid}] coordinates {(500,160)};
    \addlegendentry{$\bd^{(0)}$, 0.64 J }
    % SLSQP Optimum
    \addplot[only marks, mark=pentagon*, color=cyan, opacity=0.5, mark size=2] coordinates {(465.4,91.04)};
    \addlegendentry{$\bd^*$, 0.39 J }
    % COBYLA Optimum
    \addplot[only marks, mark=triangle*, color=cyan, opacity=0.5, mark size=3] coordinates {(614.5,115.8)};
    \addlegendentry{$\bd^*$, 0.38 J }
    
    % Case 2  
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-0.5em}{2}}
    \addplot[only marks, mark=o, color=red, opacity=0.75, mark size=2, mark options={solid}] coordinates {(400,100)};
    \addlegendentry{$\bd^{(0)}$, 0.50 J }
    \addplot[only marks, mark=pentagon*, color=red, opacity=0.5, mark size=2] coordinates {(373,75.48)};
    \addlegendentry{$\bd^*$, 0.40 J }
    \addplot[only marks, mark=triangle*, color=red, opacity=0.5, mark size=3] coordinates {(417.3,82.97)};
    \addlegendentry{$\bd^*$, 0.40 J }

    % Case 3   
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-0.5em}{3}}
    \addplot[only marks, mark=o, color=green, opacity=0.75, mark size=2, mark options={solid}] coordinates {(400,125)};
    \addlegendentry{$\bd^{(0)}$, 0.63 J }
    \addplot[only marks, mark=pentagon*, color=green, opacity=0.5, mark size=2] coordinates {(374.8,75.8)};
    \addlegendentry{$\bd^*$, 0.40 J }
    \addplot[only marks, mark=triangle*, color=green, opacity=0.5, mark size=3] coordinates {(543.9,104.1)};
    \addlegendentry{$\bd^*$, 0.38 J }

    % Case 4
    \addplot[only marks, mark=o, color=cyan, opacity=0.75, mark size=2, mark options={solid, fill opacity=0.005, draw opacity=0.009}] coordinates {(1500, 250)};
    \addlegendentry{\indentedLegend{-0.5em}{4}}
    \addplot[only marks, mark=o, color=blue, opacity=0.75, mark size=2, mark options={solid}] coordinates {(600,100)};
    \addlegendentry{$\bd^{(0)}$, 0.33 J }
    \addplot[only marks, mark=pentagon*, color=blue, opacity=0.5, mark size=2] coordinates {(539.5,103.4)};
    \addlegendentry{$\bd^*$, 0.38 J }
    \addplot[only marks, mark=triangle*, color=blue, opacity=0.5, mark size=3] coordinates {(637.4,119.6)};
    \addlegendentry{$\bd^*$, 0.38 J }

    % Grid lines
    \addplot[dashed, black] coordinates {(100,20) (1000,20)};
    \addplot[dashed, black] coordinates {(100,200) (1000,200)};
    \addplot[dashed, black] coordinates {(100,20) (100,200)};
    \addplot[dashed, black] coordinates {(1000,20) (1000,200)};
    % \addlegendentry{Design space}

    \node[anchor=north east, fill=white, draw, dashed] at (rel axis cs:0.935, 0.265) {Design space};
    \end{axis}
\end{tikzpicture}

